Chain-Free String Constraints (Technical Report)

We address the satisfiability problem for string constraints that combine relational constraints represented by transducers, word equations, and string length constraints. This problem is undecidable in general. Therefore, we propose a new decidable fragment of string constraints, called weakly chaining string constraints, for which we show that the satisfiability problem is decidable. This fragment pushes the borders of decidability of string constraints by generalising the existing straight-line as well as the acyclic fragment of the string logic. We have developed a prototype implementation of our new decision procedure, and integrated it into in an existing framework that uses CEGAR with under-approximation of string constraints based on flattening. Our experimental results show the competitiveness and accuracy of the new framework.

==> figures/fig.syntax.tex <==
\begin{tikzpicture}[framed,background rectangle/.style={thick,draw=black,rounded corners,fill = green!5}, scale=1, transform shape]
%\small
\node (species1) {
		%\begin{tabular}{r c l r} 
		%$\constrs$ 		& ::= & 		$\constr$ $|$ $\constrs \wedge \constrs$\\
		%$\constr$ 		& ::= & 		$\constr_{s}$ $|$ $\constr_{i}$ $|$ $\constr_{t}$ $|$ $\constr_{g}$\\
		%$\constr_{s}$ 	& ::= & 		$\term_{s} = \term_{s}$ $|$ $\term_{s} \neq \term_{s}$ \\
		%$\constr_{t}$ 	& ::= & 		$\term_{s} \in \transducerof{\term_{s}}$ \\
		%$\constr_{g}$ 	& ::= & 		$\term_{s} \in \cfg$ \\
		%$\constr_{i}$ 	& ::= & 		$\term_{i} \geq \term_{i}$ 	\\
		%$\term_{s}$		& ::= &  	$w$ 	$|$ $x$ 	$|$ 	$\term_{s} \app \term_{s}$														& \\
		%$\term_{i}$		& ::= &		$\lengthof{\term_s}	$ $|$ $k$	 \\					
		%\end{tabular}
$
		\begin{array}{c @{\,::=\ } l } 
		\formula 		& 		\constr \mid \formula \wedge \formula \mid \formula \vee \formula \mid \neg\formula\\
		\constr 			& 		\memconstrof \strterm \automaton \mid \relconstrof \strterm \strterm   \rel \mid \arterm \geq \arterm  \\ 
		\rel 	   		&	   \transducer \mid {=} \\
		\strterm			&     \emptystr \mid	x \mid \strterm \concat \strterm\\														
		\arterm 			&		k \mid \lengthof{\strterm} \mid \arterm + \arterm 	 					
		\end{array}
$
};
\end{tikzpicture}


==> figures/figure2.tex <==
\begin{tikzpicture}[rotate=90,framed,
background rectangle/.style={thick,draw=black,rounded corners,fill = green!5}, 
scale=0.7, state/.style={fill=blue!20, draw, circle, semithick, minimum width=0.5cm, inner sep=0pt, text centered, font = \large \sffamily},transform shape]
  [auto,
  	->,>=stealth',shorten >=2pt,auto,node distance=2cm,on grid,semithick  	
	]

%\node[state] (x)							{\large \sffamily x};
%\node[state] (y)	[below right=1cm of x]	{\large \sffamily t2};
%\node[state] (z)	[above right=1cm of x]	{\large \sffamily z};

\matrix [row sep=0.55cm, column sep = 0.25cm]
%{	\node [state] (x) {x}; 	& \node [state] (y) {y};		 		\\ 
%	\node [state] (y1) {y}; & \node [state] (t1) {t};		 		\\ 
%	\node [state] (z1) {z}; & \node [state] (t2) {t};\\
%	 								& \node [state] (x1) {x};\\ 
%};
{	
	\node [state] (x) {x}; &\node [state] (z1) {z}; & \node [state] (y1) {y}; \\
	\node [state] (y) {y}; & \node [state] (x1) {x}; & \node [state] (u1) {u}; & \node [state] (v1) {v};\\
};

\path[-, thick, color=red,->] (x) edge			[bend right]		node{} 		 (y);	
\path[-, thick, color=red,->] (y) edge			[bend right]		node{}		 (x);	
\path[-, thick, color=red,->] (y1) edge		[bend right]		node{}		 (x1);	
\path[-, thick, color=red,->] (x1) edge		[bend right]		node{}		 (y1);	
\path[-, thick, color=blue,->] (z1) edge		[bend right]		node{}		 (x1);	
\path[-, thick, color=blue,->] (u1) edge		[bend right]		node{}		 (y1);	
\path[-, thick, color=blue,->] (v1) edge		[bend right]		node{}		 (y1);	
\end{tikzpicture}

